EngineTailor: Minimal Complete Inference Engines for Agent-Driven Optimization

Production inference frameworks such as vLLM and SGLang span models, devices, schedulers, and workloads. Their breadth creates a large, coupled optimization surface: retrieving editable fragments does not give a coding agent a coherent view of the complete execution path or a change's end-to-end effects. EngineTailor instead provides each model-device-workload target with a minimal but complete inference engine. It excludes unrelated serving functionality while retaining the target's complete execution and verification path. A Manager Agent turns measured bottlenecks into bounded tasks for fresh Worker Agents, while a protected acceptance plane admits only independently verified changes that pass correctness and clear a target-specific performance bar. Verified changes strengthen the current target engine, while reusable implementations and their applicability conditions accumulate in a shared substrate for re-qualification on later targets. We evaluate seven targets spanning autoregressive LLM, embodied VLA, and interactive world-model inference; four are edge-oriented. On a matched Qwen3-4B/SM100 BF16 task under the same agent configuration, EngineTailor obtains verified prefill gains after matching token-generation latency, whereas five direct SGLang attempts yield no admitted improvement. On Jetson AGX Orin, the accepted strict-BF16 Pi0.5 product reduces end-to-end action latency by 43.0% relative to PhyAI (190.3 versus 333.9 ms). On SM100, re-qualifying a fixed-contract graph boundary for Qwen raises concurrency-16 (c16) throughput from 3078.6 to 4654.8 tokens/s (51.2%). These results show that target-scoped engines can evolve without discarding reusable implementation knowledge. Source code and artifacts are available at https://github.com/qhy991/EngineTailor.

==> fig2_calibrated_acceptance_body.tex <==
% Calibrated acceptance: gate-admitted rows versus standing broken controls.
% Layout notes: value readouts live in one right-hand column so they can never
% crowd the row above; the two evidence classes sit on separate tinted bands.
\definecolor{GateBlue}{RGB}{0,114,178}
\definecolor{GateGreen}{RGB}{21,128,61}
\definecolor{GateRed}{RGB}{185,28,28}
\definecolor{GateNeutral}{RGB}{100,116,139}

\begin{tikzpicture}[
  x=0.0336cm,
  y=0.615cm,
  font=\sffamily\fontsize{7.2}{8.4}\selectfont,
  faithful/.style={draw=GateBlue,fill=GateBlue,line width=.8pt},
  broken/.style={draw=GateRed,line width=1.0pt},
  guide/.style={draw=black!12,line width=.35pt},
  value/.style={anchor=west,font=\sffamily\bfseries\fontsize{7.2}{8.4}\selectfont}
]
  % --- evidence-class bands -------------------------------------------------
  \fill[GateBlue!5]  (-2,3.14) rectangle (101.5,5.72);
  \fill[GateRed!5]   (-2,1.16) rectangle (101.5,2.94);
  \node[anchor=west,text=GateBlue,font=\sffamily\bfseries\fontsize{7.2}{8.4}\selectfont]
    at (-1,5.46) {gate-admitted};
  \node[anchor=west,text=GateRed,font=\sffamily\bfseries\fontsize{7.2}{8.4}\selectfont]
    at (-1,2.68) {standing broken controls};

  % --- axis -----------------------------------------------------------------
  \foreach \x in {0,25,50,75,100} {
    \draw[guide] (\x,0.74) -- (\x,5.72);
    \node[anchor=north,text=black!65] at (\x,0.58) {\x};
  }
  \draw[black!55,line width=.5pt] (0,0.74) -- (101.5,0.74);
  \node[anchor=north,font=\sffamily\fontsize{7.2}{8.4}\selectfont] at (50,-0.02)
    {teacher-forced top-1 agreement (\%)};

  % --- 98% acceptance bar ---------------------------------------------------
  \draw[GateGreen,dashed,line width=1.0pt] (98,0.74) -- (98,6.10);
  \node[anchor=south east,text=GateGreen,font=\sffamily\bfseries\fontsize{7.2}{8.4}\selectfont]
    at (99.5,6.14) {98\% acceptance bar};

  % --- gate-admitted rows ---------------------------------------------------
  \node[anchor=east] at (-3,4.88) {SM100 faithful};
  \draw[GateBlue,line width=1.2pt] (0,4.88) -- (99.2,4.88);
  \fill[faithful] (99.2,4.88) circle (2.3pt);
  \node[value,text=GateBlue] at (105,4.88) {99.2\% \,(127/128)};

  \node[anchor=east] at (-3,4.16) {SM100 reference};
  \draw[GateBlue,line width=1.2pt] (0,4.16) -- (100,4.16);
  \fill[faithful] (100,4.16) circle (2.3pt);
  \node[value,text=GateBlue] at (105,4.16) {100\%\phantom{.0} \,(128/128)};

  \node[anchor=east] at (-3,3.44) {RTX 5070 faithful};
  \draw[GateBlue,line width=1.2pt] (0,3.44) -- (98.4,3.44);
  \fill[faithful] (98.4,3.44) circle (2.3pt);
  \node[value,text=GateBlue] at (105,3.44) {98.4\% \,(126/128)};

  % --- standing controls ----------------------------------------------------
  \node[anchor=east] at (-3,2.22) {SM100 broken};
  \draw[GateRed,line width=1.0pt] (0,2.22) -- (14.1,2.22);
  \node[broken,inner sep=1.4pt,font=\sffamily\bfseries\fontsize{7.2}{8.4}\selectfont,text=GateRed]
    at (14.1,2.22) {$\times$};
  \node[value,text=GateRed] at (105,2.22) {14.1\% \,(18/128)};

  \node[anchor=east] at (-3,1.50) {RTX 5070 broken};
  \draw[GateRed,line width=1.0pt] (0,1.50) -- (84.4,1.50);
  \node[broken,inner sep=1.4pt,font=\sffamily\bfseries\fontsize{7.2}{8.4}\selectfont,text=GateRed]
    at (84.4,1.50) {$\times$};
  \node[value,text=GateRed] at (105,1.50) {84.4\% \,(108/128)};
\end{tikzpicture}

